CLAIR: A Contract-based Framework for Developing Resilient CPS Architectures

Industrial cyber-infrastructure is normally a multilayered architecture. The purpose of the layered architecture is to hide complexity and allow independent evolution of the layers. In this paper, we argue that this traditional strict layering results in poor transparency across layers affecting the ability to significantly improve resiliency. We propose a contract-based methodology where components across and within the layers of the cyber-infrastructure are associated with contracts and a light-weight resilience manager. This allows the system to detect faults (contract violation monitored using observers) and react (change contracts dynamically) effectively. It results in (1) improving transparency across layers; helps resiliency, (2) decoupling fault-handling code from application code; helps code maintenance, (3) systematically generate error-free fault handling code; reduces development time. Using an industrial case study, we demonstrate the proposed methodology.

==> figures/fig_fsmObserver.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
node distance=4.5cm,
semithick,scale=0.9, transform shape]
\tikzstyle{every state}=[rectangle,rounded corners,
minimum height = 1.5cm, text width=1.2cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]
\tikzstyle{line} = [draw, -latex']


%############# NODES  ##################################
\node[state, fill=green!30]
(PROC)  {Process};

%entry
\path[<-, dashed] (PROC.110) edge node[below, align=left, shift={(0.8,1)}] {
	\footnotesize initial \\
	\footnotesize $\begin{matrix}
    {PWM=0}{}
	\end{matrix}$
} ++(0cm,1cm);



%% Error states
\node[state, fill=red!20]
(E1) [right of=PROC] {Error};






%############# PATHS ##################################

%\path[->] (PROC) edge node[align=center, text width =3cm] {
%	$PWM <~0~or PWM~>~100 $ \\   
%} (E1);

\draw (PROC) to[out=0, in=180] (E1) node[ above right =-0.7cm  and 0.2cm of PROC, text width =2cm] {$PWM <~0~or$ $PWM~>~100 $};


\draw (PROC) to[out=200, in=170, distance=1cm ] (PROC) node[ above left = -0.4 and -0.2cm of PROC, text width =2.9cm] {$ 0 \le PWM \le 100 $};
%\draw (E2) to[out=110, in=70] (IDLE) node[above left =0.5cm and 0.1cm of E2 ] {$reset!$};





\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../smoothTokenBuffers"
%%% End:


==> figures/fig_haObserver.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
node distance=7cm,
semithick,scale=0.8, transform shape]
\tikzstyle{every state}=[rectangle,rounded corners,
minimum height = 1.5cm, text width=1.4cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]
\tikzstyle{line} = [draw, -latex']


%############# NODES  ##################################
\node[state, fill=green!30, text width=3.4cm,
label={[shift={(0.0,-2)}]\small $ \mathbf{Process}$ }]
(PROC)  {$ {\dot{p}}_{exp} = k_1 \times  p_{exp}$};

%entry
\path[<-, dashed] (PROC.110) edge node[below, align=left, shift={(1.2,1)}] {
	 initial \\
	 $\begin{matrix}
	{p_{exp}(0)=k_0}{}
	\end{matrix}$
} ++(0cm,1cm);



%% Error states
\node[state, fill=red!20,
label={[shift={(0,0)}]$ $}, 
label={[shift={(0,-2)}]\small $\mathbf{Error}$   }]
(E1) [right of=PROC] {$\dot{t}=1$};






%############# PATHS ##################################

%\path[->] (PROC) edge node[align=center, text width =3cm] {
%	$PWM <~0~or PWM~>~100 $ \\   
%} (E1);

\draw (PROC) to[out=0, in=180] (E1) node[ above right =-0.7cm  and 0.2cm of PROC, text width =4cm] {$p_{obs}(t) < 0.95 \times p_{exp}(t)~or$ $p_{obs}(t) > 1.05 \times p_{exp}(t) $};


%\draw (PROC) to[out=200, in=170, distance=1cm ] (PROC) node[ left =0.5cm of PROC, text width =2.9cm] {$ 0 \le PWM \le 100 $};
%\draw (E2) to[out=110, in=70] (IDLE) node[above left =0.5cm and 0.1cm of E2 ] {$reset!$};





\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../smoothTokenBuffers"
%%% End:


==> figures/fig_taObserver.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
node distance=3cm,
semithick,scale=0.85, transform shape]
\tikzstyle{every state}=[rectangle,rounded corners,
minimum height = 1.5cm, text width=1.0cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]
\tikzstyle{line} = [draw, -latex']


%############# NODES  ##################################
\node[state, fill=yellow!30,
label={[shift={(0.0,-2)}]\small $ \mathbf{Idle}$ }]
(IDLE)  {$\dot{t}= 1 $};

%entry
\path[<-, dashed] (IDLE.110) edge node[below, align=left, shift={(0.5,1)}] {
	\footnotesize initial \\
	\footnotesize $\begin{matrix}
    {t=0}{}
	\end{matrix}$
} ++(0cm,1cm);


\node[state, fill=green!30,
label={[shift={(0,0)}]}, 
label={[shift={(0,-2)}]\small $\mathbf{Process}$   }]
(PROC) [right of=IDLE] {$\dot{t}=1$};

%% Error states
\node[state, fill=red!20,
label={[shift={(0,0)}]$ $}, 
label={[shift={(0,-2)}]\small $\mathbf{Error 1}$   }]
(E1) [left of=IDLE] {$\dot{t}=1$};

\node[state, fill=red!20,
label={[shift={(0,0)}]$ $}, 
label={[shift={(0,-2)}]\small $\mathbf{Error 2}$   }]
(E2) [right of=PROC] {$\dot{t}=1$};

% \node[state, fill=blue!20,
% label={[shift={(0.1,-2.1)}]$V \leq V_O-80 \times \theta$},
% label={[shift={(-1.7,-2.1)}]\small $\mathbf{UP}$ }] (Q2) [below of=Q1]
% {$\dot{v}= C_1$ \\ $\dot{t}=1$};

% \node[state, fill=green!20, 
% label={[shift={(1,-2.1)}]$v >= 0$}, 
% label={[shift={(-1.5,-2.1)}]\small $\mathbf{RRP}$  }]
% (Q4) [below of=Q0] {$\dot{v}= C_2$ \\ $\dot{t}=1$};

% \node[state, fill=red!20, 
% label={[shift={(0,-2.1)}]$v <= V_R$}, 
% label={[shift={(-1.5,-2.1)}]\small $\mathbf{ERP}$  }]
% (Q3)  at (3,-6.5) {$\dot{v}= f(\theta)$ \\ $\dot{t}=1$};


%############# PATHS ##################################

\path[->] (IDLE.35) edge node[align=center] {
	$\frac{ start! }{t=0}$ \\   
} (PROC.145);

\path[->] (PROC.-145) edge node[align=center] {
	$\frac{ end! }{t=0}$ \\   
} (IDLE.-35);


	
\path[->] (IDLE) edge node[below, align=left] {
	$\frac{t > T_{PCsamp}}{t=0, err(1)!}$
} (E1);

\path[->] (PROC) edge node[below, align=left] {
	$\frac{t > T_{PCproc}}{t=0, err(2)!}$
} (E2);

\draw (E1) to[out=90, in=120] (IDLE) node[above right =0.2cm of E1] {$reset!$};
\draw (E2) to[out=110, in=70] (IDLE) node[above left =0.5cm and 0.1cm of E2 ] {$reset!$};





\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../smoothTokenBuffers"
%%% End:


==> figures/stochasticPlot.tex <==
	\begin{tikzpicture}
	\pgfplotsset{width=0.65\columnwidth}

	
	\begin{axis}[
	enlargelimits=false,
	ymin=500,
	ymax=800,
	ylabel={Optical sensor value},
	xlabel= {Work piece number},
	clip=false,
	]
	\addplot+[
	only marks,
	mark=x,
	color=black,
	mark options={fill=white},
	mark size=2.9pt]
	table[meta=x]
	{./figures/stochastic.dat};
	
	\addplot [gray, no markers] coordinates {(0,525) (100,525)};
	\addplot [gray, no markers] coordinates {(0,558) (100,558)};
	
	\addplot [red, no markers] coordinates {(0,568) (100,568)};
	\addplot [red, no markers] coordinates {(0,590) (100,590)};
	\addplot [blue, no markers] coordinates {(0,750) (100,750)};
	\addplot [blue, no markers] coordinates {(0,755) (100,755)};
	

	\draw[->, ultra thick] (110,200) -- (90,250) node [pos=0.1,below right] {\small Lower control limit for blue WP};
	
	\draw[->, ultra thick] (110,125) -- (90,95) node [pos=0.1,above right] {\small Upper control limit  for red WP};
	
	\node[text width=3cm] at (125,40) { \color{gray} White work pieces};
	\node[text width=3cm] at (125,75) {\color{red} Red work pieces};
	\node[text width=3cm] at (125,250) {\color{blue} Blue work pieces};
	
	\draw[->, ultra thick] (48,140) -- (42,100) node [pos=0.0, right] {\small Outlier};
	%\draw[->, ultra thick] (32,320) -- (50,350);
	\end{axis}
	\end{tikzpicture}
